Heavy baryon spectroscopy in a quark-diquark approach

We report progress on calculations of the heavy-light baryons $\Sigma_c$ and $\Lambda_c$ and their excitations with $J^P = 1/2^+$ using functional methods. We employ a covariant quark-diquark approach, where the interaction amounts to a quark exchange between quarks and diquarks and the ingredients are determined from the quark level. A partial-wave analysis reveals the presence of orbital angular momentum components in terms of p waves, which are non-relativistically suppressed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

